3D-Barolo: a new 3D algorithm to derive rotation curves of galaxies

We present 3D-Barolo, a new code that derives rotation curves of galaxies from emission-line observations. This software fits 3D tilted-ring models to spectroscopic data-cubes and can be used with a variety of observations: from HI and molecular lines to optical/IR recombination lines. We describe the structure of the main algorithm and show that it performs much better than the standard 2D approach on velocity fields. A number of successful applications, from high to very low spatial resolution data are presented and discussed. 3D-Barolo can recover the true rotation curve and estimate the intrinsic velocity dispersion even in barely resolved galaxies (about 2 resolution elements) provided that the signal to noise of the data is larger that 2-3. It can also be run automatically thanks to its source-detection and first-estimate modules, which make it suitable for the analysis of large 3D datasets. These features make 3D-Barolo a uniquely useful tool to derive reliable kinematics for both local and high-redshift galaxies from a variety of different instruments including the new-generation IFUs, ALMA and the SKA pathfinders.

==> flowchart.tex <==
\tikzstyle{block} = [rectangle, rounded corners, fill=orange!30,draw=black, very thick,text width=7em, minimum height=3em, text centered]
   
\tikzstyle{decision} = [diamond, draw=black, very thick, fill=olive!10,
    text width=6em, text badly centered, inner sep=0pt, aspect=1.6]
    
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, draw=black, very thick ,fill=teal!15, minimum height=3em, minimum width=7em,text badly centered]

\tikzstyle{cloud} = [draw, ellipse,fill=cyan!20, node distance=2.5cm, draw=black, very thick,minimum height=3em, minimum width=4em, text badly centered]
    
\tikzstyle{line} = [draw, very thick, color=black!55, -latex']


\begin{tikzpicture}[scale=2, node distance = 1.5cm, auto,->=stealth]
    % Place nodes

    \node [io] (initial) {Input};
    \node [decision, below of=initial,node distance=1.6cm] (decidering) {R<R$_\mathrm{max}$?};
    \node [block, below of = decidering, node distance=1.6cm] (model) {Disc model};
    \node [block, below of=model] (smooth) {Convolution};
    \node [block, below of=smooth] (resid) {Residuals};
    \node [decision, below of=resid, node distance=1.6cm] (decide) {Converges?};
    \node [cloud, below left=1.2cm and 0.8cm of  model,text width=4.5em] (update) {Update parameters};  
    \node [cloud, below right=2.3cm and 1.4cm of decidering,text width=4em] (updateR) {R=R+$\Delta$R};  
    \node [io,left=1.cm of decidering, text width=3em] (final) {Final model };

    % Draw edges
     \path [line] (initial) -- node [, color=black] {R=R$_\mathrm{min}$} (decidering);
     \path [line] (decidering) -- node [, color=black] {yes} (model);
     \path [line] (decidering) -- node [, color=black] {no} (final);
     \path [line] (updateR) |- (decidering);
     \path [line] (model) -- (smooth);
     \path [line] (smooth) -- (resid);
     \path [line] (resid) -- (decide); 
  	 \path [line] (decide) -| node [near start, above, color=black] {no} (update);
  	 \path [line] (decide) -| node [near start, above, color=black] {yes} (updateR);
     \path [line] (update) |- (model);

\end{tikzpicture}

\vspace{0.465cm}
